Well-posedness of first-order acoustic wave equations and space-time finite element approximation

We study a first-order system formulation of the (acoustic) wave equation and prove that the operator of this system is an isomorphsim from an appropriately defined graph space to L^2. The results rely on well-posedness and stability of the weak and ultraweak formulation of the second-order wave equation. As an application we define and analyze a space-time least-squares finite element method for solving the wave equation. Some numerical examples for one- and two- dimensional spatial domains are presented.

==> Experiment1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=2$,\tiny $p=3$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example1_orderP1_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example1_orderP2_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example1_orderP3_maxDof500000_theta1.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-1)},col sep = comma] {data/Example1_orderP1_maxDof500000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-2)},col sep = comma] {data/Example1_orderP2_maxDof500000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-3)},col sep = comma] {data/Example1_orderP3_maxDof500000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}


==> Experiment2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=1$ adap.},
legend pos=south west,
ymin=5e-3,ymax=20,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP1_maxDof500000_theta1.csv};
%\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
%\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP1_maxDof1000000_theta0.25.csv};
%\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP2_maxDof1000000_theta0.25.csv};
%\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP3_maxDof1000000_theta0.25.csv};

% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-1)},col sep = comma] {data/Example2_orderP1_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-2)},col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-3)},col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=2$,\tiny $p=2$ adap.},
legend pos=south west,
ymin=5e-3,ymax=20,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP2_maxDof1000000_theta0.25.csv};

% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-1)},col sep = comma] {data/Example2_orderP1_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-2)},col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-3)},col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=3$,\tiny $p=3$ adap.},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example2_orderP3_maxDof1000000_theta0.25.csv};

% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-1)},col sep = comma] {data/Example2_orderP1_maxDof500000_theta1.csv};
%\addplot [black,dotted,mark=none] table [x=ndof,y expr={2e2*sqrt(\thisrowno{0})^(-2)},col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-3)},col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}


==> Experiment2D1.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=2$,\tiny $p=3$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example12D_orderP1_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example12D_orderP2_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example12D_orderP3_maxDof1000000_theta1.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={3*(\thisrowno{0})^(-1/3)},col sep = comma] {data/Example12D_orderP1_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={2e1*(\thisrowno{0})^(-2/3)},col sep = comma] {data/Example12D_orderP2_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={1e2*(\thisrowno{0})^(-3/3)},col sep = comma] {data/Example12D_orderP3_maxDof1000000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}


==> Experiment2D2.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=1$ adap.,\tiny $\alpha=7/27$,\tiny $\alpha=1/3$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP1_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP1_maxDof1000000_theta0.25.csv};

\addplot [black,dashed,mark=none] table [x=ndof,y expr={2e1*(\thisrowno{0})^(-1/3*7/9)},col sep = comma] {data/Example22D_orderP1_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={1e1*(\thisrowno{0})^(-1/3)},col sep = comma] {data/Example22D_orderP1_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=2$,\tiny $p=2$ adap.,\tiny $\alpha=1/2$,\tiny $\alpha=2/3$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP2_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP2_maxDof1000000_theta0.25.csv};

\addplot [black,dashed,mark=none] table [x=ndof,y expr={3e2*(\thisrowno{0})^(-1.5/3)},col sep = comma] {data/Example22D_orderP2_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={1e2*(\thisrowno{0})^(-2/3)},col sep = comma] {data/Example22D_orderP2_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={estimator $\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=3$,\tiny $p=3$ adap.,\tiny $\alpha=2/3$,\tiny $\alpha=1$},
legend pos=south west,
%ymin=5e-3,ymax=3,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP3_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example22D_orderP3_maxDof1000000_theta0.25.csv};

\addplot [black,dashed,mark=none] table [x=ndof,y expr={3e3*(\thisrowno{0})^(-2/3)},col sep = comma] {data/Example22D_orderP3_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={4e3*(\thisrowno{0})^(-3/3)},col sep = comma] {data/Example22D_orderP3_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}


==> Experiment2D3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.49\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
ylabel={$\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=2$,\tiny $p=3$,\tiny $p=1$ adap.,\tiny $p=2$ adap.,\tiny $p=3$ adap.},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP1_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP2_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP3_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP1_maxDof2000000_theta0.25.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP2_maxDof2000000_theta0.25.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example32D_orderP3_maxDof2000000_theta0.25.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={(\thisrowno{0})^(-0.3/3)},col sep = comma] {data/Example32D_orderP3_maxDof1000000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-2)},col sep = comma] {data/Example2_orderP2_maxDof500000_theta1.csv};
% \addplot [black,dotted,mark=none] table [x=ndof,y expr={3*sqrt(\thisrowno{0})^(-3)},col sep = comma] {data/Example2_orderP3_maxDof500000_theta1.csv};
\end{loglogaxis}
\end{tikzpicture}


==> Experiment3.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={$\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=1$,\tiny $p=1$ adap.,\tiny $\alpha=1/8$,\tiny $\alpha=1/6$},
legend pos=south west,
ymax=1,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP1_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP1_maxDof1000000_theta0.25.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={8e-1*sqrt(\thisrowno{0})^(-1/4)},col sep = comma] {data/Example3_orderP1_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={2e0*sqrt(\thisrowno{0})^(-1/3)},col sep = comma] {data/Example3_orderP1_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={$\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=2$,\tiny $p=2$ adap.,\tiny $\alpha=1/6$,\tiny $\alpha=1/4$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP2_maxDof1000000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP2_maxDof1000000_theta0.25.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={1e0*sqrt(\thisrowno{0})^(-1/3)},col sep = comma] {data/Example3_orderP2_maxDof1000000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={2e0*sqrt(\thisrowno{0})^(-1/2)},col sep = comma] {data/Example3_orderP2_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}
\begin{tikzpicture}
\begin{loglogaxis}[
%    title={LSQ},
%height=7cm,
    width=0.45\textwidth,
%cycle list name=black white,
%cycle list name=exotic,
cycle list/Dark2-6,
% combine it with ’mark list*’:
cycle multiindex* list={
mark list*\nextlist
Dark2-6\nextlist},
every axis plot/.append style={ultra thick},
xlabel={degrees of freedom},
%ylabel={$\eta_{\cT}$},
grid=major,
legend entries={\tiny $p=3$,\tiny $p=3$ adap.,\tiny $\alpha=1/6$,\tiny $\alpha=5/16$},
legend pos=south west,
]

\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP3_maxDof500000_theta1.csv};
\addplot table [x=ndof,y=errEst,col sep = comma] {data/Example3_orderP3_maxDof1000000_theta0.25.csv};

\addplot [black,dotted,mark=none] table [x=ndof,y expr={1e0*sqrt(\thisrowno{0})^(-1/3)},col sep = comma] {data/Example3_orderP3_maxDof500000_theta1.csv};
\addplot [black,dotted,mark=none] table [x=ndof,y expr={3e0*sqrt(\thisrowno{0})^(-5/8)},col sep = comma] {data/Example3_orderP3_maxDof1000000_theta0.25.csv};
\end{loglogaxis}
\end{tikzpicture}

